Bridging the genotype-phenotype gap with generative artificial intelligence

The genotype-phenotype gap is a persistent barrier to complex trait genetic dissection, worsened by the explosive growth of genomic data (1.5 billion variants identified in the UK Biobank WGS study) alongside persistently scarce and subjective human-defined phenotypes. Digital phenotyping offers a potential solution, yet existing tools fail to balance scalable non-manual phenotype generation and biological interpretability of these quantitative traits. Here we report AIPheno, the first generative AI-driven "phenotype sequencer" that bridges this gap. It enables high-throughput, unsupervised extraction of digital phenotypes from imaging data and unlocks their biological meaning via generative network analysis. AIPheno transforms imaging modalities into a rich source of quantitative traits, dramatically enhancing cross-species genetic discovery, including novel loci such as CCBE1 (humans), KITLG-TMTC3 (domestic pigeons), and SOD2-IGF2R (swine). Critically, its generative module decodes AI-derived phenotypes by synthesizing variant-specific images to yield actionable biological insights. For example, it clarifies how the OCA2-HERC2 locus pleiotropically links pigmentation to retinal vascular traits via vascular visibility modulation. Integrating scalable non-manual phenotyping, enhanced genetic discovery power, and generative mechanistic decoding, AIPheno establishes a transformative closed-loop paradigm. This work addresses the longstanding genotype-phenotype imbalance, redefines digital phenotype utility, and accelerates translation of genetic associations into actionable understanding with profound implications for human health and agriculture.

==> (inline-0) <==
\begin{tabular}{@{} l l l l l l l l r @{}}
        \toprule
        \textbf{\makecell{Lead SNP \\ (MSU6.1)}} & \textbf{\makecell{Lead SNP \\ (MSU7)}} & \textbf{Chr} &
        \textbf{\makecell{Position \\ (MSU6.1)}} & \textbf{\makecell{Position \\ (MSU7)}} &
        \textbf{\textit{p} value} & \textbf{Locus} &
        \textbf{\makecell{Start \\ (MSU7)}} & \textbf{\makecell{End \\ (MSU7)}} \\
        \midrule
        sf0113368830 & vg0113369856 & 1 & 13368830 & 13369856 & $2.41 \times 10^{-13}$ & 1 & 13069856 & 13669856 \\
        sf0114732944 & vg0114733970 & 1 & 14732944 & 14733970 & $1.94 \times 10^{-13}$ & 2 & 14433970 & 15033970 \\
        sf0115877533 & vg0115878559 & 1 & 15877533 & 15878559 & $1.72 \times 10^{-12}$ & 3 & 15578559 & 16178559 \\
        sf0118143691 & vg0118144737 & 1 & 18143691 & 18144737 & $1.02 \times 10^{-11}$ & 4 & 17844737 & 18444737 \\
        sf0136973473 & vg0136974516 & 1 & 36973473 & 36974516 & $1.10 \times 10^{-11}$ & 5 & 36674516 & 37274516 \\
        sf0137595036 & vg0137596079 & 1 & 37595036 & 37596079 & $1.89 \times 10^{-13}$ & 6 & 37296079 & 37896079 \\
        sf0323937770 & vg0323939596 & 3 & 23937770 & 23939596 & $1.75 \times 10^{-11}$ & 7 & 23639596 & 24239596 \\
        sf0327583070 & vg0327590017 & 3 & 27583070 & 27590017 & $1.92 \times 10^{-11}$ & 8 & 27290017 & 27890017 \\
        sf0426935488 & vg0427120618 & 4 & 26935488 & 27120618 & $7.04 \times 10^{-13}$ & 9 & 26820618 & 27420618 \\
        sf0428557370 & vg0428742518 & 4 & 28557370 & 28742518 & $8.05 \times 10^{-12}$ & 10 & 28442518 & 29042518 \\
        sf0428988813 & vg0429173951 & 4 & 28988813 & 29173951 & $7.79 \times 10^{-12}$ & 11 & 28873951 & 29473951 \\
        sf0431202219 & vg0431387321 & 4 & 31202219 & 31387321 & $1.54 \times 10^{-12}$ & 12 & 31087321 & 31687321 \\
        sf0501670937 & vg0501670953 & 5 & 1670937 & 1670953 & $2.39 \times 10^{-11}$ & 13 & 1370953 & 1970953 \\
        sf0504419821 & vg0504419844 & 5 & 4419821 & 4419844 & $2.51 \times 10^{-11}$ & 14 & 4119821 & 4719821 \\
        sf0601367485 & vg0601368484 & 6 & 1367485 & 1368484 & $9.00 \times 10^{-12}$ & 15 & 1068484 & 1668484 \\
        sf0719790827 & vg0719791820 & 7 & 19790827 & 19791820 & $1.13 \times 10^{-11}$ & 16 & 19491820 & 20091820 \\
        sf0809027844 & vg0809028840 & 8 & 9027844 & 9028840 & $6.23 \times 10^{-12}$ & 17 & 8728840 & 9328840 \\
        sf0824675627 & vg0824678341 & 8 & 24675627 & 24678341 & $5.40 \times 10^{-12}$ & 18 & 24378341 & 24978341 \\
        sf0905061479 & vg0905062479 & 9 & 5061479 & 5062479 & $8.33 \times 10^{-13}$ & 19 & 4762479 & 5362479 \\
        sf0915724607 & vg0915725608 & 9 & 15724607 & 15725608 & $8.09 \times 10^{-12}$ & 20 & 15425608 & 16025608 \\
        sf0922835847 & vg0922836328 & 9 & 22835847 & 22836328 & $2.32 \times 10^{-12}$ & 21 & 22536328 & 23136328 \\
        sf1010959303 & vg1011030483 & 10 & 10959303 & 11030483 & $5.76 \times 10^{-13}$ & 22 & 10730483 & 11330483 \\
        sf1014955970 & vg1015027204 & 10 & 14955970 & 15027204 & $1.46 \times 10^{-13}$ & 23 & 14727204 & 15327204 \\
        \bottomrule
    \end{tabular}
\begin{longtable}{@{}
        >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
        >{\raggedright\arraybackslash}p{0.35\linewidth}           
        >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
        >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
        >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0113368830, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os01g0337900 & Lipoamide dehydrogese 2, Paralog of OsLPD1 (lipoamide dehydrogese 1) & OsLPD2 & LPD2 & ptPDC-E3, OsptPDC-E3, OsLPD2 \\ 
    Os01g0338000 & Small GTPase, Rice storage proteins proglutelin and alpha-globulin export from the endoplasmic reticulum in endosperm & OsSar1a & SAR1A & OsARL1e, ARL1e, OsSar1b, Sar1b, OsSar1a, Sar1a \\
    Os01g0338150 & Hypothetical gene & {} & {} & {} \\
    Os01g0338100 & Similar to Transcription initiation factor IID, 18kD subunit family protein & {} & {} & {}\\
    Os01g0338200 & Mov34/MPN/PAD-1 family protein & {} & {} & {} \\
    Os01g0338401 & Hypothetical gene & {} & {} & {} \\
    Os01g0338600 & Similar to cysteine sulfite desulfise/cysteine desulfurase and related enzymes & {} & {} & {} \\
    Os01g0339001 & Non-protein coding transcript & {} & {} & {} \\
    Os01g0339200 & {} & {} & {} & {} \\
    Os01g0339400 & Conserved hypothetical protein & {} & {} & OsCLE102, CLE102 \\
    Os01g0339500 & Similar to No apical meristem protein & {} & NAC30 & ONAC030, ONAC30 \\
    Os01g0339550 & {} & {} & {} & {} \\
    Os01g0339600 & Proteasome assembly chaperone 3 domain containing protein & {} & {} & {} \\
    Os01g0339851 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0339900 & Thioredoxin domain 2 containing protein & {} & PDIL2-2 & PDIL2;2, OsPDIL2;2, OsPDIL2-2, OsTrx02, Trx02, OsTrx2, Trx2 \\
    Os01g0339950 & Non-protein coding transcript & {} & {} & {} \\
    Os01g0340000 & {} & {} & MADS92 & OsMADS92 \\
    Os01g0340100 & Transcription factor, MADS-box domain containing protein & {} & MADS93 & OsMADS93 \\
    Os01g0340200 & {} & {} & MADS94 & OsMADS94 \\
    Os01g0340400 & Transcription factor, MADS-box domain containing protein & {} & MADS95 & OsMADS95 \\
    Os01g0340600 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0340801 & Non-protein coding transcript & {} & {} & {} \\
    Os01g0340900 & {} & {} & {} & {} \\
    Os01g0341000 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0341100 & {} & {} & {} & {} \\
    Os01g0341200 & Tubulin, conserved site domain containing protein & {} & {} & {} \\
    Os01g0341300 & Conserved hypothetical protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
        >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
        >{\raggedright\arraybackslash}p{0.35\linewidth}           
        >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
        >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
        >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0114732944, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os01g0360466 & {} & {} & {} & {} \\
    Os01g0360600 & Dephospho-CoA kise family protein & {} & {} & {} \\
    Os01g0361000 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0361500 & Phospholipid/glycerol acyltransferase domain containing protein & {} & PES1B & OsPES1b \\
    Os01g0361700 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0361800 & Hypothetical conserved gene & {} & {} & {} \\
    Os01g0362000 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0362100 & Esterase/lipase/thioesterase domain containing protein & {} & PES1A & OsPES1a \\
    Os01g0362150 & {} & {} & {} & {} \\
    Os01g0362200 & {} & {} & {} & {} \\
    Os01g0362300 & {} & {} & {} & {} \\
    Os01g0362400 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0362533 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0362800 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0362900 & {} & {} & {} & {} \\
    Os01g0363000 & Hypothetical protein & {} & {} & {} \\
    Os01g0363300 & Uncharacterised protein family UPF0497, trans-membrane plant subgroup domain containing protein & {} & CASP\_LIKE2 &  OsCASP\_like2 \\
    Os01g0363500 & Similar to predicted protein & {} & {} & {} \\
    Os01g0363600 & Similar to hydroxyethylthiazole kise family protein & {} & {} & {} \\
    Os01g0363750 & {} & {} & {} & {} \\
    Os01g0363900 & Ortholog of Arabidopsis HASTY (HST) and human exportin-5 (XPO5), Xpo1 domain protein, Regulation of miR accumulation and crown root development & CRD1 & CRD1 & CRD1/OsHST, OsCRD1, OsHST, HST \\
    Os01g0363950 & Hypothetical gene & {} & {} & {} \\
    Os01g0364000 & Hypothetical gene & {} & {} & {} \\
    Os01g0364100 & Similar to OSIGBa0145M07.8 protein & {} & WAK5 & OsWAK5 \\ 
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
        >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
        >{\raggedright\arraybackslash}p{0.35\linewidth}           
        >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
        >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
        >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0115877533, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os01g0379400 & Cyclin-like F-box domain containing protein & {} & {} & OsFbox010, OsFbox10, Os\_F0156, OsFBX6, OsFBX6, FBX6 \\
    Os01g0381400 & {} & {} & {} & {} \\
    Os01g0379601 & {} & {} & {} & {} \\
    Os01g0379800 & Similar to HAT family dimerisation domain containing protein & {} & {} & {} \\ 
    Os01g0380000 & {} & {} & {} & {} \\
    Os01g0380200 & {} & {} & ZOS1-07 & OsZOS1-07 \\
    Os01g0380800 & F-box domain, cyclin-like domain containing protein & {} & FBOX11 & OsFbox011, OsFbox11, Os\_F0196, OsFBX7, FBX7, OsFBX7, FBX7\\
    Os01g0381325 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0381850 & {} & {} & {} & {} \\
    Os01g0382000 & Pathogenesis-related protein, Disease resistance & PR1, OsPR1b & PR1B & OsPR1b, PR1b, OsPR1\#011, OsPR1-11, PR-1b, OsPR-1b, PR1, PR-1, OsPR1a, PR1a \\
    Os01g0382200 & Transferase family protein & {} & {} & {} \\
    Os01g0382400 & Similar to Pathogenesis-related protein PRB1-2 precursor & {} & PR1-12 & OsPR1\#012, PR1\#012, OsPR1-12, OsPR1.1, PR1.1 \\
    Os01g0382450 & Similar to Kinesin heavy chain (Fragment) & {} & {} & {} \\
    Os01g0382500 & Conserved hypothetical protein & {} & {} & {} \\
    Os01g0382700 & Similar to stress regulated protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0118143691, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os01g0512100 & Similar to Chaperone protein dJ 15 (Protein ALTERED RESPONSE TO GRAVITY) (AtARG1) (AtJ15) (AtDjB15) & {} & {} & OsDjC7 \\
        Os01g0512200 & Armadillo-type fold domain containing protein & {} & {} & {} \\ 
        Os01g0512400 & Conserved hypothetical protein & {} & GEBP2 & OsGeBP2, GeBP2 \\
        Os01g0512700 & Zinc finger, C2H2 domain containing protein & {} & ZOS1-08 & OsZOS1-08 \\
        Os01g0512800 & CS-like domain domain containing protein & {} & {} & {} \\
        Os01g0512950 & {} & {} & {} & {} \\
        Os01g0513100 & Similar to Protein phosphatase 2C ABI2 & {} & ABI2 & OsPP2C03, PP2C03, OsPP2C3, PP2C3, OsPP7, OsABI2 \\
        Os01g0513200 & Hypothetical conserved gene & {} & {} & {} \\
        Os01g0513400 & Protein of unknown function DUF789 family protein & {} & {} & {} \\
        Os01g0513500 & Hypothetical gene & {} & {} & {} \\
        Os01g0513700 & Similar to trafficking protein particle complex subunit 1 & {} & {} & {} \\
        Os01g0513800 & Similar to Brix domain containing protein 1 homolog & {} & {} & {} \\
        Os01g0513850 & Hypothetical protein & {} & {} & {} \\
        Os01g0513900 & Similar to Kinesin heavy chain (Fragment) & {} & {} & OsACK1, ACK1 \\
        Os01g0513950 & Hypothetical protein & {} & {} & {} \\
        Os01g0514000 & Similar to 50S ribosomal protein L24e & {} & {} & OsRPL24B, RPL24B \\
        Os01g0514300 & Armadillo-type fold domain containing protein & {} & {} & {} \\
        Os01g0514450 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os01g0514600 & Similar to Fimbrin 1 (AtFIM1) & {} & {} & {} \\
        Os01g0514700 & LRR-receptor-like kise (LRR-RLK) family protein & {} & {} & {} \\
        Os01g0514850 & Hypothetical protein & {} & {} & {} \\
        Os01g0515001 & {} & {} & {} & {} \\
        Os01g0515300 & Similar to Leucine Rich Repeat family protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}
    
\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0136973473, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os01g0855200 & Tetratricopeptide-like helical domain containing protein & {} & {} & {} \\
        Os01g0855301 & {} & {} & {} & {} \\
        Os01g0855400 & R2R3-MYB transcription factor 17 & Os2R\_MYB17 & DLN29 & OsDLN29, Os2R\_MYB17, 2R\_MYB17, MYB2-18, OsMYB2-18 \\
        Os01g0855600 & Similar to Hs1pro-1 protein & {} & {} & HS1 \\
        Os01g0855700 & Hypothetical protein {} & {} & {} & {} \\
        Os01g0855850 & {} & {} & {} & {} \\
        Os01g0855900 & Hypothetical gene & {} & {} & {} \\
        Os01g0856000 & Similar to CDC6 protein & {} & CDC6 & OsCDC6 \\
        Os01g0856166 & {} & {} & {} & {} \\
        Os01g0856332 & {} & {} & {} & {} \\
        Os01g0856500 & Auxin transporter, Primary root and root hair elongation, Cd stress response & OsLAX1, OsRAU1, OsAUX1 & RAU1 & OsLAX1, OsRAU1, OsAUX1, LAX1, AUX1 \\
        Os01g0856550 & Non-protein coding transcript & {} & {} & {} \\
        Os01g0856600 & Nsp1-like, C-termil family protein & {} & {} & {} \\
        Os01g0856800 & Similar to pleckstrin homology domain-containing protein 1 & {} & {} & {} \\
        Os01g0856850 & Similar to ribosomal protein S7 & {} & {} & {} \\
        Os01g0856900 & Carbohydrate-binding module 20 (CBM20)-containing protein, Starch biosynthesis & SBDCP1 & SBDCP1 & OsSBDCP1 \\
        Os01g0857200 & Di-trans-poly-cis-decaprenylcistransferase family protein & {} & {} & {} \\
        Os01g0857250 & Conserved hypothetical protein & {} & {} & {} \\
        Os01g0857300 & Three-deoxy-D-manno-octulosonic-acid transferase, N-termil domain containing protein & {} & {} & {} \\
        Os01g0857400 & Amino acid transporter, transmembrane domain containing protein & {} & {} & OsGAT3 \\
        Os01g0857500 & Xanthine/uracil/vitamin C permease family protein & {} & {} & {} \\
        Os01g0857600 & Similar to H0811D08.6 protein & {} & {} & {} \\
        Os01g0857650 & Hypothetical protein & {} & {} & {} \\
        Os01g0857700 & Similar to G10 & {} & {} & {} \\
        Os01g0857100 & {} & {} & {} & {} \\
        Os01g0857000 & Double-stranded R-binding-like domain containing protein & {} & {} & OsCPL2, CPL2 \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0137595036, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os01g0866000 & Similar to E3 ubiquitin ligase EL5 (EC 6.3.2.-) & {} & RING189 & OsRING189 \\
        Os01g0865900 & Hypothetical protein & {} & {} & {} \\
        Os01g0866100 & Similar to Actin 4 & {} & AC7 & RAc7, OsAc7 \\
        Os01g0866133 & Hypothetical gene & {} & {} & {} \\
        Os01g0866200 & Similar to Histone H3 & OsHTR702 & {} & {} \\
        Os01g0866300 & VAMP-like protein YKT61 (AtYKT61) (Geranylgeranylated protein 1) (AtGP1) & {} & {} & {} \\
        Os01g0866400 & Cytosolic fructose-1, 6-bisphosphatase, Sucrose biosynthesis, Required for tiller bud outgrowth & OscFBP1, MOC2 & MOC2 & FR, OsFR, FBP1, OsFBP1, OsMOC2, OscFBP1, cFBP1, MOC2/FBP1 \\
        Os01g0866500 & Similar to Soluble inorganic pyrophosphatase (EC 3.6.1.1) (Pyrophosphate phospho- hydrolase) (PPase) & {} & {} & {} \\
        Os01g0866550 & Non-protein coding transcript & {} & {} & {} \\
        Os01g0866600 & Similar to bolA-like protein & {} & {} & {} \\
        Os01g0866700 & Similar to Sm-like protein & {} & {} & {} \\
        Os01g0866750 & Hypothetical conserved gene & {} & {} & {} \\
        Os01g0866775 & {} & {} & {} & {} \\
        Os01g0866800 & Similar to F24P17.15 protein (Tubby-like protein TULP9) & {} & TLP3 & OsTLP5, TLP5, OsTLP3, OsFbox050, OsFbox50, Os\_F0396, OsFBT3, FBT3 \\
        Os01g0866950 & {} & {} & {} & {} \\
        Os01g0867100 & Conserved hypothetical protein & {} & {} & {} \\
        Os01g0867200 & WD40 repeat-like domain containing protein & {} & {} & {} \\
        Os01g0867450 & Non-protein coding transcript & {} & {} & {} \\
        Os01g0867500 & {} & {} & {} & {} \\
        Os01g0867600 & Similar to UDP-glucose:sterol glucosyltransferase (EC 2.4.1.173) & {} & {} & {} \\
        Os01g0867700 & Yip1 domain containing protein & {} & {} & {} \\
        Os01g0867800 & Nucleotide-binding, alpha-beta plait domain containing protein & OsPTB1 & PTB1 & OsPTB1, RRM1-11, OsRRM1-11 \\
        Os01g0867900 & Protein of unknown function DUF502 family protein & {} & {} & {} \\
        Os01g0868000 & AP2/ERF transcription factor, Abiotic stress response, Salt stress response & ERF99, OsEREBP2, EREBP2, OsERF\#099, OsERF099, OsERF99, AP2/EREBP\#080, AP2/EREBP80 & ERF99 & OsERF\#099, OsERF099, OsERF99, AP2/EREBP\#080, AP2/EREBP80, OsEREBP2, EREBP2 \\
        Os01g0868200 & Zinc finger, DHHC-type domain containing protein & {} & DHHC3 & OsDHHC3, OsDHHC03, DHHC03 \\
        Os01g0868301 & Hypothetical protein & {} & {} & {} \\
        Os01g0868400 & Hypothetical protein & {} & {} & {} \\
        Os01g0868300 & Similar to D polymerase alpha catalytic subunit (EC 2.7.7.7) & {} & POLA & OSPOLA, Ospolalpha, OsDNAP, DNAP \\
        Os01g0868500 & {} & {} & {} & {} \\
        Os01g0868550 & Hypothetical protein & {} & {} & {} \\
        Os01g0868600 & Hypothetical conserved gene & {} & {} & {} \\
        Os01g0868800 & Similar to Subtilase & {} & SUB10 & OsSub10 \\
        Os01g0868900 & Peptidase S8, subtilisin-related domain containing protein & {} & SUB11 & OsSub11 \\
        Os01g0869000 & Protein of unknown function DUF639 family protein & {} & {} & {} \\
        Os01g0869100 & {} & {} & {} & {} \\
        Os01g0869200 & Magnesium transporter, Mg-mediated aluminum tolerance & OsMGT1, OsMRS2-2 & MRS2-2 & OsMGT1, OsMRS2-2, MGT1 \\
        Os01g0869300 & Conserved hypothetical protein & {} & {} & {} \\
        Os01g0869400 & Similar to Anthocyanidin 5, 3-O-glucosyltransferase & {} & {} & {} \\
        Os01g0869450 & Hypothetical protein & {} & {} & {} \\
        Os01g0869500 & Plant nuclear matrix 1 family protein & {} & {} & {} \\
        Os01g0869550 & Conserved hypothetical protein & {} & {} & {} \\
        Os01g0869600 & TRAM, LAG1 and CLN8 homology domain containing protein & {} & {} & {} \\
        Os01g0869750 & Conserved hypothetical protein & {} & {} & {} \\
        Os01g0867300 & bZIP transcription factor, Abiotic stress response, ABA sigling, Suppressor of floral transition upon drought stress & BZIP12, OsbZIP12, OsABF1 & BZIP12 & OsbZIP12, OsABF1, ABF1, OsOSE2, OSE2, OsbZIP12/OsABF1 \\
        Os01g0867400 & Non-protein coding transcript & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0323937770, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os03g0626200 & Conserved hypothetical protein & {} & {} & {} \\
        Os03g0626400 & Hypothetical conserved gene & {} & {} & {} \\
        Os03g0626500 & Similar to predicted protein & {} & {} & {} \\
        Os03g0626600 & Zinc finger, LIM-type domain containing protein & {} & HDR3.1 & OsHDR3.1 \\
        Os03g0626650 & Non-protein coding transcript & {} & {} & {} \\
        Os03g0626700 & Multi antimicrobial extrusion protein MatE family protein & {} & MATE16 & OsMATE16 \\
        Os03g0626750 & Hypothetical protein & {} & {} & {} \\
        Os03g0626800 & Calcineurin-B-like protein 3, Calcium-binding protein & OsCBL3 & CBL3 & OsCBL3 \\
        Os03g0626900 & Non-protein coding transcript & {} & {} & {} \\
        Os03g0627000 & {} & {} & {} & {} \\
        Os03g0627100 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os03g0627200 & {} & {} & {} & {} \\
        Os03g0627300 & Similar to nucleotide-binding protein-like & {} & ISC37 & OsISC37 \\
        Os03g0627500 & Similar to KH domain containing protein, expressed & {} & KH15 & OsKH15 \\
        Os03g0627600 & {} & {} & {} & {} \\
        Os03g0627701 & {} & {} & {} & {} \\
        Os03g0627900 & Similar to H0102C09.1 protein & {} & {} & {} \\
        Os03g0628200 & {} & {} & {} & {} \\
        Os03g0628300 & {} & {} & {} & {} \\
        Os03g0628800 & Similar to H1flk (Fragment) & {} & {} & {} \\
        Os03g0628900 & Prefoldin domain containing protein & {} & {} & {} \\
        Os03g0629001 & {} & {} & {} & {} \\
        Os03g0629100 & {} & {} & {} & OsHyPRP11, HyPRP11 \\
        Os03g0629450 & Similar to F-box domain containing protein & {} & {} & OsFbox155, Os\_F0503, OsFBX96, FBX96 \\
        Os03g0627650 & GTPase-regulated protein, Regulation of grain size and weight & GSW3 & GSW3 & OsGSW3 \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0327583070, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os03g0689100 & Histidine acid phosphatase family protein & {} & {} & {} \\
    Os03g0689300 & Plasma membrane H\textsuperscript{+}-ATPase 1, Regulation of ammonium (NH$_4^+$) uptake, Regulation of stomatal opening for C fixation, Control of photosynthesis & OSA1 & AHA1 & OSA1, OsA1, osAHA1, AHA1 \\
    Os03g0689350 & Hypothetical protein & {} & {} & {} \\
    Os03g0689400 & Similar to NB-ARC domain containing protein, expressed & {} & {} & {} \\
    Os03g0689544 & Hypothetical protein & {} & {} & {} \\
    Os03g0689688 & Hypothetical protein & {} & {} & {} \\
    Os03g0689900 & Similar to predicted protein & {} & {} & {} \\
    Os03g0690000 & Similar to Costars family protein & {} & {} & {} \\
    Os03g0690500 & Similar to Oxidoreductase, 2OG-Fe oxygese family protein, expressed & {} & {} & {} \\
    Os03g0690600 & Similar to SCARECROW-like protein & {} & GRAS17 & OsSCL14, SCL14, OsGRAS-17, OsGRAS17, GRAS-17, DLN96, OsDLN96, OsGRAS15, GRAS15 \\
    Os03g0690700 & Conserved hypothetical protein & {} & RHA5 & OsRHA5 \\
    Os03g0691050 & Hypothetical gene & {} & {} & {} \\
    Os03g0691400 & Thioesterase superfamily domain containing protein & {} & {} & {} \\
    Os03g0691500 & Hypothetical conserved gene & {} & {} & {} \\
    Os03g0691600 & {} & {} & {} & {} \\
    Os03g0691800 & Hedgehog-interacting protein-like 1 protein, Regulation of seed vigor, Regulation of ABA metabolism and sigling during seed germition & OsHIPL1 & HIPL1 & OsHIPL1 \\
    Os03g0691900 & Non-protein coding transcript & {} & {} & {} \\
    Os03g0692000 & Glycosyl transferase, family 14 protein & {} & {} & {} \\
    Os03g0689866 & Conserved hypothetical protein & {} & {} & {} \\
    Os03g0689833 & Similar to NB-ARC domain containing protein, expressed & {} & {} & {} \\

    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0426935488, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os04g0540000 & {} & {} & {} & {} \\
    Os04g0540200 & BBX transcription factor, Regulation of heading date & OsRIP1 & {} & OsBBX13, BBX13, OsRIP1, RIP1 \\
    Os04g0540300 & COBRA-like protein 7 & {} & PCS10 & OsPCS10 \\
    Os04g0540401 & Hypothetical protein & {} & {} & {} \\
    Os04g0540500 & Hypothetical protein & {} & {} & {} \\
    Os04g0540600 & Aldehyde dehydrogese domain containing protein & {} & ALDH3B1 & OsALDH3B1 \\
    Os04g0540750 & Hypothetical protein & {} & {} & {} \\
    Os04g0540900 & Receptor-like cytoplasmic kise, Salt tolerance, Oxidative stress tolerance & STRK1 & RLCK154 & OsRLCK154, STRK1, OsSTRK1 \\
    Os04g0541100 & Similar to Gt-2 & {} & {} & OsGT-2, GT-2, OsMSL22, MSL22 \\
    Os04g0541234 & Hypothetical protein & {} & {} & {} \\
    Os04g0541366 & {} & {} & {} & {} \\
    Os04g0541466 & {} & {} & {} & {} \\
    Os04g0541500 & Long-chain base kise, Regulation of disease resistance response and programmed cell death (PCD) & OsLCBK2 & {} & OsLCBK2 \\
    Os04g0541700 & Similar to Homeobox-leucine zipper protein HOX22 & HOX22, Oshox22, OsHox22 & HOX22 & Oshox22, OsHox22, OsHDZ14, OsHDZIP14, HDZ14, HDZIP14 \\
    Os04g0541900 & Similar to cysteine-type endopeptidase/ ubiquitin thiolesterase & {} & {} & {} \\
    Os04g0542000 & A member of S40 gene family, Leaf senescence & OsS40-5 & S40-5 & OsS40-5 \\
    Os04g0542100 & Similar to HAT family dimerisation domain containing protein & {} & {} & {} \\
    Os04g0542200 & Similar to H0501D11.7 protein & {} & YSL9 & OsYSL9, OsYs13 \\
    Os04g0542302 & Similar to TCP-domain protein & {} & {} & {} \\
    Os04g0542400 & {} & {} & {} & {} \\
    Os04g0542800 & Transporter of the Copper-Nicotiamine Complex, Fe(III)-deoxymugineic acid transporter, Copper distribution, Allocation of iron & YSL16, OsYSL16, Os-YSL16, OsYs14 & YSL16 & OsYSL16, Os-YSL16, OsYs14 \\
    Os04g0542900 & Similar to endonuclease, polyU-specific & {} & {} & {} \\
    Os04g0543000 & Receptor-like cytoplasmic kise 155, Control of pattern-triggered immunity, Basal resistance to bacterial and fungal pathogens & OsRLCK155 & RLCK155 & OsRLCK155 \\
    Os04g0543033 & Hypothetical protein & {} & {} & {} \\
    Os04g0543066 & {} & {} & {} & {} \\
    Os04g0543100 & Hypothetical gene & {} & {} & {} \\
    Os04g0543200 & Nucleotide-binding, alpha-beta plait domain containing protein & {} & RRM1-89 & OsRRM1-89 \\
    Os04g0543250 & {} & {} & {} & {} \\
    Os04g0543300 & {} & {} & {} & {} \\
    Os04g0543500 & Hypothetical conserved gene & {} & {} & {} \\
    Os04g0543600 & Amino acid/polyamine transporter I family protein & {} & {} & OsCAT5 \\
    Os04g0543650 & Hypothetical protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0428557370, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os04g0569300 & Similar to Membrane protein & {} & {} & OsRhmbd11, RHMBD11 \\
    Os04g0569500 & Hypothetical protein & {} & {} & {} \\
    Os04g0569400 & Similar to OSIGBa0139P06.9 protein & {} & {} & {} \\
    Os04g0569900 & IQ calmodulin-binding region domain containing protein & {} & {} & {} \\
    Os04g0570000 & Cytochrome P450 87A3, Auxin sigling in the regulation of coleoptile growth & CYP87A3 & CYP87A3 & OsCYP87A3 \\
    Os04g0570125 & Hypothetical protein & {} & {} & {} \\
    Os04g0570250 & Hypothetical gene & {} & {} & {} \\
    Os04g0570500 & Cytochrome P450 family protein & {} & {} & DWF1, DIM/DWF1, DIM \\
    Os04g0570600 & Cytochrome P450 family protein & {} & {} & {} \\
    Os04g0570650 & Hypothetical protein & {} & {} & {} \\
    Os04g0570700 & Hypothetical protein & {} & {} & {} \\
    Os04g0570800 & Protein of unknown function DUF248, methyltransferase putative family protein & {} & {} & {} \\
    Os04g0570850 & Hypothetical protein & {} & {} & {} \\
    Os04g0571200 & RING H2-type E3 ligase, Salinity tolerance & OsSIRH2-14, OsRFPH2-14 & {} & OsRFPH2-14, OsRING130, RING130 \\
    Os04g0571300 & Cyclin-like F-box domain containing protein & OsFBX148 & {} & OsFbox228, Os\_F0553, OsFBX148, FBX148 \\
    Os04g0571450 & Hypothetical protein & {} & {} & {} \\
    Os04g0571600 & Multi antimicrobial extrusion protein MatE family protein & {} & MATE19 & OsMATE19 \\
    Os04g0571700 & Non-protein coding transcript & {} & {} & {} \\
    Os04g0571800 & RING-H2 protein, Regulation of anther and root lignification & OsATL53 & RING94 & OsRING94, OsATL53, ATL53 \\
    Os04g0572100 & Hypothetical gene & {} & {} & {} \\
    Os04g0572200 & Similar to OSIGBa0127A14.7 protein & {} & ERF23 & OsERF\#023, OsERF023, OsERF23, AP2/EREBP\#144, AP2/EREBP144 \\
    Os04g0572400 & Dehydration-responsive element binding protein 1E, Chilling tolerance, Positive regulation of heat tolerance & OsDREB1E & DREB1E & OsDREB1E, OsERF030, OsERF\#030, OsERF30, ERF30, AP2/EREBP\#160, AP2/EREBP160, OsDREB1-1 \\
    Os04g0572500 & Similar to OSIGBa0147H17.2 protein & {} & {} & {} \\
    Os04g0572600 & Similar to DNA-directed RNA polymerase & OsNRPD1a, OsNRPD1 & NRPD1A & OsNRPD1a \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0428988813, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os04g0576800 & Similar to predicted protein & {} & {} & {} \\
    Os04g0576850 & Non-protein coding transcript & {} & {} & {} \\
    Os04g0576900 & LRR receptor-like kise, Non-canonical, Control of organ size & XIAO & XIAO & OsXIAO, OsCLV2e, CLV2e \\
    Os04g0577000 & Similar to H0404F02.2 protein & {} & {} & {} \\
    Os04g0577200 & Similar to Rac GTPase activating protein 1 & {} & {} & {} \\
    Os04g0577300 & Similar to GDSL-motif lipase/hydrolase-like protein & {} & GELP58 & OsGELP58, OsGELP58a, OsGELP58b, OsGELP58c, OsGELP58d \\
    Os04g0577337 & Conserved hypothetical protein & {} & {} & {} \\
    Os04g0577375 & Hypothetical conserved gene & {} & {} & {} \\
    Os04g0577450 & {} & {} & {} & {} \\
    Os04g0577500 & Deoxyribonuclease, TatD Mg-dependent domain containing protein & {} & {} & {} \\
    Os04g0577600 & Hypothetical protein & {} & {} & {} \\
    Os04g0577700 & Protein of unknown function DUF623, plant domain containing protein & {} & {} & OsOFP11, OsOFP16 \\
    Os04g0577800 & Uncharacterised protein family UPF0136, Transmembrane domain containing protein & {} & {} & {} \\
    Os04g0578000 & ACC synthase, Ethylene biosynthesis & ACS2, OsACS2, Os-ACS2 & ACS2 & OsACS2, Os-ACS2 \\
    Os04g0578200 & Similar to H0404F02.9 protein & {} & {} & {} \\
    Os04g0578250 & Non-protein coding transcript & {} & {} & {} \\
    Os04g0578300 & Similar to H0404F02.10 protein & {} & {} & {} \\
    Os04g0578400 & Similar to Beta-ring hydroxylase (Fragment) & {} & {} & OsBCH2, BCH2, OsHYD1, HYD1 \\
    Os04g0578500 & {} & {} & {} & {} \\
    Os04g0578550 & {} & {} & {} & {} \\
    Os04g0578600 & Similar to H0404F02.15 protein & OsFRO2, OsFRO1 & FRO2 & OsFRO2, OsFRO1 \\
    Os04g0578700 & Similar to H0404F02.16 protein & {} & {} & {} \\
    Os04g0578800 & Protein of unknown function DUF604 family protein & {} & {} & {} \\
    Os04g0578833 & Hypothetical gene & {} & {} & {} \\
    Os04g0578900 & Similar to H0404F02.18 protein & {} & {} & {} \\
    Os04g0579000 & {} & {} & {} & {} \\
    Os04g0579200 & Zinc finger, RING/FYVE/PHD-type domain containing protein & {} & RING328 & OsRING328 \\
    Os04g0579600 & {} & {} & {} & {} \\
    Os04g0579700 & Similar to Predicted protein & {} & H-BTB3 & OsH-BTB3 \\
    Os04g0580001 & Hypothetical gene & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0431202219, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os04g0616400 & Similar to H0525G02.12 protein & {} & MRLK16 & OsMRLK16 \\
    Os04g0616500 & LRR-receptor-like kise (LRR-RLK) family protein & {} & MRLK17 & OsMRLK17 \\
    Os04g0616600 & Serine/threonine protein kise-related domain containing protein & {} & {} & {} \\
    Os04g0616700 & Hypothetical conserved gene & {} & MRLK18 & OsMRLK18 \\
    Os04g0616800 & Similar to H0525G02.13 protein & {} & {} & {} \\
    Os04g0616900 & Similar to H0525G02.14 protein & {} & {} & {} \\
    Os04g0617050 & Similar to H0313F03.1 protein & {} & SAUR21 & OsSAUR21 \\
    Os04g0617200 & Conserved hypothetical protein & {} & {} & {} \\
    Os04g0617350 & Similar to H0313F03.3 protein & {} & {} & {} \\ 
    Os04g0617500 & Similar to H0313F03.4 protein & {} & {} & {} \\
    Os04g0617600 & Similar to Cdc48 cell division control protein 48, AAA family & {} & CDC48-4 & OsCDC48-4 \\
    Os04g0617700 & Similar to H0313F03.6 protein & {} & {} & {} \\
    Os04g0617800 & Similar to Imidazoleglycerol-phosphate dehydratase 1 (EC 4.2.1.19) (IGPD 1) & {} & {} & STS22 \\
    Os04g0617900 & Similar to germin-like protein subfamily 1 member 11 & {} & GLP4-1 & OsGLP4-1, OsCDP4.1, CDP4.1 \\
    Os04g0618050 & Pentatricopeptide repeat containing protein & {} & {} & {} \\
    Os04g0618100 & Hypothetical gene & {} & {} & {} \\
    Os04g0618200 & Similar to cD clone:J013046D23, full insert sequence & {} & {} & {} \\
    Os04g0618250 & {} & {} & {} & {} \\
    Os04g0618301 & Non-protein coding transcript & {} & {} & {} \\
    Os04g0618400 & Similar to H0313F03.13 protein & {} & {} & {} \\
    Os04g0618500 & Similar to Gamma-SP (Fragment) & {} & {} & {} \\
    Os04g0618600 & bHLH transcription factor, Positive regulation of deep sowing tolerance, Mesocotyl elongation & PIF1 & BHLH101 & OsbHLH101, bHLH101, OsPIF1, PIF1 \\
    Os04g0618700 & LRR-receptor-like kise (LRR-RLK) family protein, Ortholog of Arabidopsis FLS2, flg22 (peptide derived from the bacterial flagellin N-terminus ) receptor, Immune response, Resistance against A. avee & OsFLS2 & FLS2 & Os-FLS2, OsFLS2, OsCLV2f, CLV2f \\
    Os04g0618800 & Hypothetical protein & {} & {} & {} \\
    Os04g0618900 & {} & {} & {} & {} \\
    Os04g0618950 & Similar to H0114G12.1 protein & {} & {} & {} \\
    Os04g0619000 & Similar to L1332.9 protein & ONAC083 & NAC83 & ONAC083, ONAC83 \\
    Os04g0619200 & Similar to H0114G12.3 protein & {} & {} & {} \\
    Os04g0619300 & F-box protein, Cold tolerance & Ctb1 & {} & OsFbox232, Os\_F0576, Ctb1, OsCtb1, OsFBK15, FBK15 \\
    Os04g0619400 & Receptor-like kise, Positive regulation of flavonoid metabolism, UV-B tolerance & OsRLCK160 & RLCK160 & OsRLCK160, PTK6, OsPTK6 \\
    Os04g0619500 & Ovarian tumour, otubain domain containing protein & {} & {} & {} \\
    Os04g0619600 & Similar to Resistance protein candidate (Fragment) & {} & RLCK161 & OsRLCK161, OsCrRLK1L9, CrRLK1L9, OsMRLK19, MRLK19, FLR8, OsFLR8 \\
    Os04g0619700 & Similar to H0114G12.8 protein & {} & {} & OsWD40-110, OsFbox233, Os\_F0069, OsFBW1, FBW1 \\
    \bottomrule
    \end{longtable}
\end{landscape}
    
\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0501670937, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
    Os05g0128000 & Homeodomain-like containing protein & {} & MSL24 & OsMSL24 \\
    Os05g0128100 & Hypothetical conserved gene & {} & {} & {} \\
    Os05g0128200 & CCCH-tandem zinc finger protein, Drought resistance & OsTZF5, OsC3H33 & C3H33 & OsC3H33, OsTZF5, TZF5, OsCCCH-Zn-5, CCCH-Zn-5 \\
    Os05g0128300 & Conserved hypothetical protein & {} & {} & {} \\
    Os05g0128350 & Hypothetical protein & {} & {} & {} \\
    Os05g0128400 & Cation diffusion facilitator (CDF) family protein, Bivalent cation transporter, Translocation of Zn, Cd and other heavy metals, Ion homeostasis & OsMTP1 & MTP1 & OsMTP1 \\
    Os05g0128500 & {} & {} & {} & {} \\
    Os05g0128900 & Similar to Trehalose-phosphatase family protein & {} & {} & {} \\
    Os05g0129000 & Gamma-glutamylcysteine synthetase, Glutathione (GSH) synthesis protein & OsECS & {} & OsECS, ECS, GSH2, OsGSH2 \\
    Os05g0129100 & Similar to Acetylornithine aminotransferase, mitochondrial & {} & {} & {} \\
    Os05g0129200 & Endoglucase 14 & {} & GH9B12 & OsGH9B12 \\
    Os05g0129250 & Hypothetical protein & {} & {} & {} \\
    Os05g0129300 & Low-temperature-induced protein, Basic region/leucine zipper (bZIP) protein, Mediation of low-temperature sigl switching & LIP19 & LIP19 & Lip19, lip19, OsLIP9, OsbZIP38, bZIP38 \\
    Os05g0129400 & Ankyrin repeat containing protein & {} & {} & {} \\
    Os05g0129700 & KNOX (Knotted1-like) class homeobox protein, Regulation of embryogenesis, Regulation of shoot apical meristem (SAM) formation & Oskn2, OSH71, Oskn2/OSH71 & OSKN2 & OsKn2, OsH71, HOS9, OSH71, OSH71/Oskn2 \\
    Os05g0129800 & D-binding WRKY domain containing protein & {} & WRKY109 & OsWRKY109 \\
    Os05g0129900 & Tetratricopeptide-like helical domain containing protein & {} & {} & {} \\
    Os05g0130100 & Hypothetical conserved gene & {} & {} & {} \\
    Os05g0130200 & Conserved hypothetical protein & {} & {} & {} \\
    Os05g0128700 & Similar to PH domain containing protein & {} & {} & {} \\
    Os05g0128600 & Similar to predicted protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0504419821, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os05g0172400 & Conserved hypothetical protein & {} & {} & {} \\
        Os05g0172500 & Cyclin-like F-box domain containing protein & {} & {} & OsFbox250, Os\_F0011, OsFBX161, FBX161 \\
        Os05g0172800 & Conserved hypothetical protein & {} & {} & {} \\
        Os05g0173500 & Conserved hypothetical protein & {} & {} & {} \\
        Os05g0173600 & {} & {} & {} & {} \\
        Os05g0173700 & Similar to DNA replication licensing factor MCM3 homolog (Replication origin activator) (ROA protein) (Fragment) & {} & {} & {} \\
        Os05g0173800 & TPP-binding enzymes, conserved site domain containing protein & {} & {} & {} \\
        Os05g0173900 & {} & {} & {} & {} \\
        Os05g0175000 & {} & {} & {} & {} \\
        Os05g0175033 & {} & {} & {} & {} \\
        Os05g0175100 & {} & {} & {} & {} \\
        Os05g0175450 & Similar to OSIGBa0157K09-H0214G12.6 protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0601367485, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os06g0123750 & {} & {} & {} & {} \\
        Os06g0124300 & Protein of unknown function DUF594 family protein & {} & {} & {} \\
        Os06g0124400 & Conserved hypothetical protein & {} & {} & {} \\
        Os06g0124900 & Conserved hypothetical protein & {} & {} & {} \\
        Os06g0125000 & Nucleotide-binding LRR receptor (NLR) family protein & {} & {} & {} \\
        Os06g0125132 & Conserved hypothetical protein & {} & {} & {} \\
        Os06g0125200 & FCS-like zinc finger (FLZ) protein 18, DUF domain containing protein, Flooding tolerance during germition & OsFLZ18 & FLZ18 & OsFLZ18 \\
        Os06g0125300 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os06g0125400 & Similar to Oligopeptide transporter 9 & {} & {} & OsOPT2 \\
        Os06g0125500 & Similar to Oligopeptide transporter 9 & OsGT1, OsOPT3 & {} & OsOPT3, OsGT1 \\
        Os06g0125600 & Hypothetical conserved gene & {} & PLS12 & OsPLS12 \\
        Os06g0125700 & Hypothetical protein & {} & {} & {} \\
        Os06g0125800 & RING finger protein with E3 ligase activity, Mediation of broad-spectrum disease resistance & OsBBI1 & {} & OsBBI1, OsRING242, RING242 \\
        Os06g0125900 & Hypothetical protein & {} & {} & {} \\
        Os06g0126000 & LIM binding protein domain containing protein & OsSLK & SEU3 & OsSEU3, OsSLK, SLK \\
        Os06g0126050 & Hypothetical protein & {} & {} & {} \\
        Os06g0126100 & ABC transporter, conserved site domain containing protein & {} & {} & {} \\
        Os06g0126250 & Receptor-like kise, A member of the Catharanthus roseus receptor-like kise1-like (CrRLK1L) subfamily, Control of high-affinity potassium transporters, Regulation of pollen tube growth and integrity & RLCK193, RUPO & RUPO & OsRLCK193, RLCK193, OsCrRLK1L13, CrRLK1L13, OsMRLK40, MRLK40, FLR9, OsFLR9 \\
        Os06g0126400 & Conserved hypothetical protein & {} & {} & OsSTA167 \\
        Os06g0126500 & Bcl-2-associated athanogene (BAG) protein, BAG protein containing a ubiquitin-like (UBL) structure, Plant development & OsBAG3 & BAG3 & OsBAG3 \\
        Os06g0126700 & {} & {} & {} & {} \\
        Os06g0127000 & Peroxisomal biogenesis factor 11 family protein & PEX11-5, OsPEX11-5 & PEX11-5 & OsPEX11-5 \\
        Os06g0127100 & Dehydration-responsive element binding protein 1C, Chilling tolerance, Positive regulation of heat tolerance, Positive regulation of salt tolerance & OsDREB1C & DREB1C & OsDREB1C, CBF1, ERF26, OsERF026, OsERF\#026, OsERF26, AP2/EREBP\#098, AP2/EREBP98, OsCBF2, CBF2 \\
        Os06g0127200 & SET domain containing protein & {} & SDG748 & OsSDG748 \\
        Os06g0127250 & Hypothetical protein & {} & {} & {} \\
        Os06g0127300 & Similar to Calcium-dependent protein kise & {} & {} & {} \\
        Os06g0127500 & Hypothetical conserved gene & {} & RRM1-114 & OsRRM1-114 \\
        Os06g0127600 & Similar to Glutathione transporter & {} & {} & {} \\
        Os06g0127700 & Similar to Oligopeptide transporter 9 & {} & {} & OsOPT4 \\
        Os06g0127800 & GAI-RGA-SCR (GRAS) family protein, Brassinosteroid sigling & DLT, dlt, OsGRAS32, OsDLT & DLT & dlt, OsGRAS32, OsDLT, OsDLT1, DTL1, OsGRAS-32, GRAS-32, GRAS32, SMOS2/DLT, SMOS2, OsSMOS2, OsGS6, GS6, DLT/GS6/SMOS2 \\
        Os06g0127825 & Hypothetical protein & {} & {} & {} \\
        Os06g0127850 & {} & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0719790827, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os07g0513600 & Hypothetical conserved gene & {} & {} & {} \\
        Os07g0513700 & {} & {} & {} & {} \\
        Os07g0513900 & {} & {} & {} & {} \\
        Os07g0514000 & {} & {} & {} & {} \\
        Os07g0514101 & {} & {} & {} & {} \\
        Os07g0514200 & {} & {} & {} & {} \\
        Os07g0514300 & {} & {} & {} & {} \\
        Os07g0514400 & Domain of unknown function DUF629 domain containing protein & {} & {} & {} \\
        Os07g0514550 & Hypothetical gene & {} & {} & {} \\
        Os07g0514600 & {} & {} & {} & {} \\
        Os07g0514700 & {} & {} & {} & {} \\
        Os07g0515000 & tRNA wybutosine-synthesizing protein 2/3/4 & {} & {} & {} \\
        Os07g0515100 & Calcium-dependent protein kise, isoform 2 (EC 2.7.1.-) (CDPK 2) & OsCDPK2 & CDPK19 & OsCDPK19, OsCPK19, OsCDPK2, CPK2, CDPK2 \\
        Os07g0515150 & Hypothetical protein & {} & {} & {} \\
        Os07g0515200 & Conserved hypothetical protein & {} & {} & {} \\
        Os07g0515366 & {} & {} & {} & {} \\
        Os07g0515532 & {} & {} & {} & {} \\
        Os07g0515700 & Similar to cD, clone: J100054L12, full insert sequence & {} & {} & {} \\
        Os07g0515900 & Similar to cD, clone: J100054L12, full insert sequence & {} & {} & {} \\
        Os07g0516000 & Neuraminidase domain containing protein & {} & {} & {} \\
        Os07g0516050 & Similar to predicted protein & {} & {} & {} \\
        Os07g0516100 & Hypothetical conserved gene & {} & PP2C63 & OsPP2C63, OsPP96 \\
        Os07g0516200 & Similar to Endoribonuclease, L-PSP family & {} & {} & {} \\
        Os07g0516250 & Non-protein coding transcript & {} & {} & {} \\
        Os07g0516300 & A member of S40 gene family, Leaf senescence, Response to pathogen infection & OsS40-15 & S40-15 & OsS40-15 \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0809027844, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os08g0246200 & {} & {} & {} & {} \\
        Os08g0246300 & CC-NBS-LRR protein, Defense response, Control of crown root development & SCR8, RGly8 & SCR8 & OsSCR8 \\
        Os08g0246351 & Hypothetical protein & {} & {} & {} \\ 
        Os08g0246400 & Similar to Ubiquinol-cytochrome c reductase complex 14 kDa protein (EC 1.10.2.2) (CR14) & {} & {} & {} \\
        Os08g0246550 & Hypothetical gene & {} & {} & {} \\
        Os08g0246800 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0246950 & Hypothetical protein & {} & {} & {} \\
        Os08g0247600 & LRR-receptor-like kinase (LRR-RLK) family protein, Non-canonical & {} & {} & {} \\
        Os08g0247700 & LRR-receptor-like kinase (LRR-RLK) family protein & {} & {} & {} \\
        Os08g0247801 & LRR-receptor-like protein (LRR-RLP) family protein & {} & {} & {} \\
        Os08g0248000 & G1 like protein 13 & OsG1L13 & G1L13 & OsG1L13 \\
        Os08g0248100 & LRR-receptor-like kinase (LRR-RLK) family protein & {} & {} & {} \\
        Os08g0248300 & Hypothetical protein & {} & {} & {} \\
        Os08g0248400 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os08g0248700 & MYELOBLASTOSIS (MYB) transcription factor 36a, Regulation of Casparian strip formation at the root endodermis & OsMYB36a & MYB36A & OsMYB36a, Os2R\_MYB75, 2R\_MYB75, MYB2-90, OsMYB2-90 \\
        Os08g0248800 & Similar to Aspartate carbamoyltransferase 3, chloroplast precursor (EC 2.1.3.2) (Aspartate transcarbamylase 3) (ATCase 3) & {} & {} & {} \\
        Os08g0248900 & Similar to ADP-ribosylation factor 3 & {} & ARF3 & OsARF3, ARF3 \\
        Os08g0249000 & Zinc finger, B-box domain containing protein & {} & BBX25 & OsBBX25, OsG, OsCCT29, CCT29 \\
        Os08g0249100 & Serine/threonine protein kise-related domain containing protein & {} & RLCK249 & OsRLCK249, OsUSP32, USP32 \\
        Os08g0249200 & Similar to GDU1 & {} & {} & {} \\
        Os08g0249300 & Hypothetical protein & {} & {} & {} \\
        Os08g0249400 & Hypothetical conserved gene & {} & {} & {} \\
        Os08g0249600 & Similar to predicted protein & {} & DGK6 & OsSTA208, OsDGK6 \\
        Os08g0246500 & Similar to Mitochondrial GTPase & {} & {} & {} \\
        Os08g0246700 & Hypothetical protein & {} & {} & {} \\
        Os08g0249675 & Hypothetical protein & {} & {} & {} \\
        Os08g0249501 & Hypothetical protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0824675627, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os08g0497600 & WD40 subfamily protein, Salt stress & SRWD1, SRWD1, OsWD40-162 & SRWD1 & SRWD1, OsWD40-162, OsDWD57, DWD57 \\
        Os08g0497750 & {} & {} & {} & {} \\
        Os08g0497900 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0498100 & O-methyltransferase & ROMT-15 & {} & OsOMT26, ROMT-15, ROMT15, COA20, OsCCoAOMT, CCoAOMT, OsCCoAOMT5, CCoAOMT5 \\
        Os08g0498400 & O-methyltransferase & ROMT-17 & {} & ROMT-17, OsROMT-17, ROMT17, Os ROMT17, CCoAOMT1, OsCCoAOMT1, OsCCoAOMT3, CCoAOMT3 \\
        Os08g0498600 & Similar to Caffeoyl-CoA 3-O-methyltransferase (Fragment) & {} & {} & ROMT-27, ROMT27 \\
        Os08g0499000 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0499100 & ATPase, AAA+ type, core domain containing protein & {} & {} & {} \\
        Os08g0499200 & Similar to Chloride channel protein CLC-f (AtCLC-f). Splice isoform 2 & {} & CBSCLC8 & OsCBSCLC8 \\
        Os08g0499225 & {} & {} & {} & {} \\
        Os08g0499250 & Hypothetical conserved gene & {} & {} & {} \\
        Os08g0499300 & WRKY transcription factor, Disease resistance against X. oryzae, Drought tolerance & {} & WRKY30 & OsWRKY30 \\
        Os08g0499400 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0499466 & {} & {} & {} & {} \\
        Os08g0499532 & Hypothetical protein & {} & {} & {} \\
        Os08g0499600 & {} & {} & {} & {} \\
        Os08g0499700 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0499750 & {} & {} & {} & {} \\
        Os08g0499800 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os08g0499900 & Conserved hypothetical protein & {} & {} & Os\_F0779 \\
        Os08g0500000 & Subunit of the COP9 siglosome, Early response to iron deficiency & CSN6 & CSN6 & OsCSN6 \\
        Os08g0500100 & Peroxisomal targeting sequence1 (PTS1) receptor protein, Type I peroxisomal targeting sigl (PTS1) receptor, Regulation of spikelet development, Modulation of jasmonic acid biosynthesis, Antifungal activity & OsPEX5, OsPEX5S, OsPex5pS, DFO2, OsPEX5L, OsPex5pL & PEX5 & OsPEX5, OsPex5pL, OsPex5pS, OsPex5L, OsPex5S, OsPex5p \\
        Os08g0500200 & CBF1-interacting co-repressor CIR, N-termil domain containing protein & {} & {} & {} \\
        Os08g0500300 & Protein phosphatase 2C domain containing protein & {} & PP2C66 & OsPP2C66, OsPP102 \\
        Os08g0500400 & Hypothetical protein & {} & {} & {} \\
        Os08g0500500 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0500600 & Pentatricopeptide repeat domain containing protein & {} & PLS19 & OsPLS19 \\
        Os08g0500700 & Similar to Heat shock protein 82 & {} & HSP82A & OsHSP82A, hsp82A, HSP90, OsHSP90, OsHSP81, HSP81 \\
        Os08g0500800 & WLM domain containing protein & {} & {} & {} \\
        Os08g0500900 & Similar to Phosphoribosylglycimide formyltransferase, chloroplast precursor (EC 2.1.2.2) (GART) (GAR transformylase) (5'-phosphoribosylglycimide transformylase) & {} & GART & OsGART \\
        Os08g0501000 & Hypothetical conserved gene & {} & {} & {} \\
        Os08g0501044 & Non-protein coding transcript & {} & {} & {} \\
        Os08g0501132 & Similar to glycimide ribonucleotide transformylase & {} & {} & {} \\
        Os08g0501300 & Conserved hypothetical protein & {} & {} & {} \\
        Os08g0501400 & {} & {} & {} & {} \\
        Os08g0501500 & Wall-associated kinase 74, Negative regulation of grain length and weight, Regulation of cell proliferation in spikelet hulls, Regulation of grain number & GWN1, OsWAK74 & WAK74 & OsWAK74 \\
        Os08g0501600 & Similar to Wall associated kise & {} & WAK75 & OsWAK75 \\
        Os08g0501088 & Similar to J013100G02, full insert sequence & {} & {} & {} \\ 
        Os08g0501200 & EGF-type aspartate/asparagine hydroxylation site domain containing protein & {} & WAK73 & OsWAK73 \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0905061479, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os09g0265800 & HGWP repeat domain containing protein & {} & {} & {} \\
        Os09g0266000 & Similar to predicted protein & {} & {} & {} \\
        Os09g0266100 & Conserved hypothetical protein & {} & {} & {} \\
        Os09g0266200 & Non-protein coding transcript & {} & {} & {} \\
        Os09g0266300 & Conserved hypothetical protein & {} & {} & {} \\
        Os09g0266400 & PGAP1-like family protein & {} & {} & {} \\
        Os09g0266600 & NPH3 domain containing protein & {} & {} & BTBN18, OsBTBN18 \\
        Os09g0266950 & Hypothetical protein & {} & {} & {} \\
        Os09g0267300 & Hypothetical conserved gene & {} & {} & {} \\
        Os09g0267400 & Harpin-induced 1 domain containing protein & {} & {} & {} \\
        Os09g0267500 & WD-40 repeat containing protein & {} & {} & OsWD40-168 \\
        Os09g0267600 & ESCRT (endosomal sorting complex required for transport)-III component, Control of leaf rolling & OsSNF7.2, RL17 & RL17 & NP39, OsSNF7.2, SNF7.2, OsRL17 \\
        Os09g0267701 & Hypothetical protein & {} & {} & {} \\ 
        Os09g0267800 & Nucleotide-binding LRR receptor (NLR) family protein & {} & RPM1 & OsRPM1 \\
        Os09g0268000 & Similar to lectin-like receptor kise 7 & {} & {} & {} \\
        Os09g0268100 & Similar to lectin-like receptor kise 7 & {} & {} & {} \\
        Os09g0268200 & {} & {} & {} & {} \\
        Os09g0268300 & Similar to Hexose carrier & OsSTP23 & STP23 & OsSTP23 \\
        Os09g0268401 & Hypothetical protein & {} & {} & {} \\
        Os09g0268500 & Non-protein coding transcript & {} & {} & {} \\
        Os09g0268600 & Zinc finger, SWIM-type domain containing protein & {} & {} & {} \\
        Os09g0268700 & Protein of unknown function DUF247, plant domain containing protein & {} & {} & OsDUF247 \\
        Os09g0268800 & Conserved hypothetical protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0915724607, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os09g0429500 & Similar to Glutamate receptor & {} & GLR2.4 & OsGLR2.4, GLR2.4 \\
        Os09g0429600 & Non-protein coding transcript & {} & {} & {} \\
        Os09g0429766 & Hypothetical protein & {} & {} & {} \\
        Os09g0429932 & {} & {} & {} & {} \\
        Os09g0430600 & Hypothetical conserved gene & {} & ZOS9-10 & OsZOS9-10 \\
        Os09g0430701 & Conserved hypothetical protein & {} & {} & {} \\
        Os09g0431001 & {} & {} & {} & {} \\
        Os09g0431050 & Hypothetical gene & {} & {} & {} \\
        Os09g0431100 & GPCR, family 3, metabotropic glutamate receptor-like protein & {} & GLR1.3 & OsGLR1.3, OsGLR1.1, GLR1.1, OsGLR9.7, GLR9.7 \\
        Os09g0431200 & Glutamate receptor 9.8, Response to cadmium, cold and drought stress, Response to ABA treatment & OsGLR9.8 & GLR1.1 & OsGLR1.1, OsGLR1.2, GLR1.2, OsGLR9.8, GLR9.8 \\
        Os09g0431300 & R2R3-MYB transcription factor 84 & Os2R\_MYB84 & 2R\_MYB84 & OsMYB30, MYB30, Os2R\_MYB84, MYB2-101, OsMYB2-101 \\
        Os09g0431500 & Similar to TATA box-binding protein associated factor 10 & {} & {} & {} \\
        Os09g0431600 & Cystathionine beta-synthase, core domain containing protein & {} & CBSPPR1 & OsCBSPPR1 \\
        Os09g0431750 & Hypothetical conserved gene & {} & ZOS9-11 & OsZOS9-11 \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf0922835847, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os09g0569700 & Conserved hypothetical protein & {} & {} & {} \\
        Os09g0569800 & Serine/threonine protein kise-related domain containing protein & {} & RLCK280 & OsPUB52, PUB52, OsRLCK280, OsUSP33, USP33 \\
        Os09g0569900 & Hypothetical protein & {} & {} & {} \\
        Os09g0570000 & Serine/threonine protein kise-related domain containing protein & {} & RLCK281 & OsPUB56, PUB56, OsRLCK281, OsUSP34, USP34 \\
        Os09g0570100 & Protein kinase, catalytic domain domain containing protein & {} & RLCK282 & OsRLCK282 \\
        Os09g0570150 & Hypothetical conserved gene & {} & {} & {} \\
        Os09g0570200 & Zinc finger, C2H2-type domain containing protein & {} & ZOS9-21 & OsZOS9-21 \\
        Os09g0570300 & Similar to Short-chain dehydrogese Tic32 & {} & {} & {} \\
        Os09g0570400 & Phosphate transporter 4;4 & OsPHT4;4 & PT24 & OsPT24, OsPHT4;4, PHT4;4 \\
        Os09g0570500 & Zinc finger, RING-type domain containing protein & {} & {} & OsRFPHC-16, OsRING322, RING322 \\
        Os09g0570600 & PAP/25A core domain containing protein & {} & {} & {} \\
        Os09g0570800 & Dioxygese, Shoot development, Salicylic acid (SA) production, Phytohormone homeostasis & SLC2 & SLC2 & OsSLC2, OsACO, ACO \\
        Os09g0570850 & Similar to Histone H2B & {} & {} & {} \\
        Os09g0570900 & Amino acid-binding ACT domain containing protein & {} & {} & {} \\
        Os09g0570951 & Hypothetical gene & {} & {} & {} \\
        Os09g0571000 & Protein of unknown function DUF966 family protein & {} & {} & OsDSR7 \\
        Os09g0571033 & Conserved hypothetical protein & {} & {} & {} \\
        Os09g0571100 & Pectin lyase fold/virulence factor domain containing protein & {} & PME28 & OsPME28 \\
        Os09g0571200 & C2 domain-containing protein, Salt tolerance & OsC2DP & C2DP78 & OsC2DP, C2DP, OsC2DP78 \\
        Os09g0571400 & Cyclophilin, Mediation of wide range of cellular response under multiple abiotic stresses & OsCYP-25 & CYP19-3 & OsCYP19-3, Cyp1, OsCYP-25, OsCYP19-2a, OsCYP19-2b \\
        Os09g0571500 & Lipase, class 3 family protein & {} & {} & {} \\
        Os09g0571632 & {} & {} & {} & {} \\
        Os09g0571666 & {} & {} & {} & {} \\
        Os09g0571700 & Similar to Ethylene-responsive transcription factor ERF096 & {} & ERF123 & OsERF\#123, OsERF123, AP2/EREBP\#066, AP2/EREBP66 \\
        Os09g0572000 & Pathogenesis-related transcriptiol factor and ERF domain containing protein & {} & ERF87 & OsERF\#087, OsERF087, OsERF87, AP2/EREBP\#067, AP2/EREBP67 \\
        Os09g0572100 & Protein kinase, core domain containing protein & {} & RLCK283 & OsRLCK283 \\
        Os09g0572150 & Hypothetical gene & {} & {} & {} \\
        Os09g0572200 & OsLpa1 (low phytic acid 1) paralog, Phytic acid biosynthesis & OsLpa1-P & LPA1-P & OsLpa1-P, Lpa1-P \\
        Os09g0572250 & {} & {} & {} & {} \\
        Os09g0572301 & Hypothetical conserved gene & {} & {} & {} \\
        Os09g0572400 & Similar to Abcf2-prov protein & {} & ABCF5 & OsABCF5, OsABCF5\_1, OsABCF5\_2, OsABCF5\_3 \\
        Os09g0572450 & Hypothetical protein & {} & {} & {} \\
        Os09g0572500 & Mann synthase, Rice ortholog of cellulose synthase like A12 (CslA12), Regulation of white core formation and grain quality \\ OsCslA12, OsMnS & CSLA12 & OsEnS-131, OsCslA12, OsMnS, MnS \\
        Os09g0572525 & Hypothetical gene & {} & {} & {} \\
        Os09g0572550 & Hypothetical gene & {} & {} & {} \\
        Os09g0572600 & Receptor-like cytoplasmic kise, Positive regulation of salt tolerance & STK & RLCK284 & OsRLCK284, YK12, PTK16, OsPTK16, STK, OsSTK \\
        Os09g0572700 & Similar to Blue copper-binding protein & {} & UCL33 & OsUCL33 \\
        Os09g0572800 & Ole e 1 allergen family protein & {} & {} & {} \\
        Os09g0572900 & Dymin-related protein 1E, Negative regulation of programmed cell death, Control of cytochrome c release & DJLM, OsDRP1E & DJLM & DJ-LM, OsDRP1E, DRP1E \\
        Os09g0572950 & Non-protein coding transcript & {} & {} & {} \\
        Os09g0573000 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os09g0573100 & Ubiquitin domain containing protein & {} & {} & {} \\
        Os09g0573150 & AIG2-like domain containing protein & {} & {} & {} \\
        Os09g0573200 & Hypothetical conserved gene & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf1010959303, related to Figure 2} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os10g0357700 & Conserved hypothetical protein & {} & {} & {} \\
        Os10g0357750 & {} & {} & {} & {} \\
        Os10g0357800 & N2,N2-dimethylguanosine tRNA methyltransferase family protein & {} & {} & {} \\
        Os10g0357850 & Hypothetical gene & {} & {} & {} \\
        Os10g0357900 & {} & {} & {} & {} \\
        Os10g0357950 & {} & {} & {} & {} \\
        Os10g0358100 & Non-protein coding transcript & {} & {} & {} \\
        Os10g0358150 & Conserved hypothetical protein & {} & {} & {} \\
        Os10g0358200 & Nucleotide-binding LRR receptor (NLR) family protein & {} & {} & {} \\
        Os10g0358600 & Similar to OSIGBa0136O08-OSIGBa0153H12.4 protein & {} & {} & {} \\
        Os10g0358700 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os10g0358725 & {} & {} & {} & {} \\
        Os10g0358750 & {} & {} & {} & {} \\
        Os10g0358900 & {} & {} & {} & {} \\
        Os10g0359200 & Similar to UPF0496 protein 1 & {} & {} & {} \\
        Os10g0359500 & No apical meristem (NAM) protein domain containing protein & {} & NAC61 & ONAC061, ONAC61 \\
        Os10g0359700 & Hypothetical gene & {} & {} & {} \\
        Os10g0359801 & Conserved hypothetical protein & {} & {} & {} \\
        Os10g0360000 & {} & {} & {} & {} \\
        Os10g0360100 & Monosaccharide transporter (PLT subfamily), PLT protein 3, Salt, osmotic and drought stress response, Response to ABA, IAA, 6-BA, SA, and GA treatments & OsPLT3 & PLT3 & OsPLT3 \\
        Os10g0360175 & Hypothetical gene & {} & {} & {} \\
        Os10g0360600 & Non-protein coding transcript & {} & {} & {} \\
        Os10g0360750 & {} & {} & {} & {} \\
        Os10g0360900 & Hypothetical protein & {} & {} & {} \\
        Os10g0360800 & LRR-receptor-like kinase (LRR-RLK) family protein & {} & {} & {} \\
        Os10g0361000 & Lipoxygese, LH2 domain containing protein & {} & {} & LOX \\
        Os10g0361200 & {} & {} & {} & {} \\
        Os10g0361300 & Lipoxygese, LH2 domain containing protein & {} & {} & {} \\
        Os10g0361375 & Hypothetical conserved gene & {} & {} & {} \\
        Os10g0361450 & {} & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\end{landscape}

\begin{landscape}
    \setlength{\tabcolsep}{4pt}
    \begin{longtable}{@{}
      >{\itshape\raggedright\arraybackslash}p{0.15\linewidth}   
      >{\raggedright\arraybackslash}p{0.35\linewidth}           
      >{\itshape\raggedright\arraybackslash}p{0.16\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.12\linewidth}   
      >{\itshape\raggedright\arraybackslash}p{0.22\linewidth}   
    @{}}
    \caption{Information about all potential candidate genes within 200 kb (100 kb upstream and downstream) of the lead SNP sf1014955970, related to Figure 2} \label{table_s25}\\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endfirsthead
    \multicolumn{5}{c}{{\tablename} \thetable{} -- continued} \\
    \toprule
    \multicolumn{1}{l}{\textbf{\upshape RAP Locus ID}} &
    \multicolumn{1}{c}{\textbf{\upshape Description}} &
    \multicolumn{1}{l}{\textbf{\upshape RAP-DB}} &
    \multicolumn{1}{l}{\textbf{\upshape CGSNL}} &
    \multicolumn{1}{l}{\textbf{\upshape Oryzabase}} \\
    \midrule
    \endhead
        Os10g0422300 & Pentatricopeptide repeat domain containing protein & {} & {} & {} \\
        Os10g0422401 & Similar to T6D22.22 & {} & {} & {} \\
        Os10g0422500 & Endonuclease/exonuclease/phosphatase domain containing protein & {} & {} & {} \\
        Os10g0422583 & Hypothetical protein & {} & {} & {} \\
        Os10g0422700 & Conserved hypothetical protein & {} & {} & {} \\
        Os10g0422800 & Protein of unknown function DUF1677, plant domain containing protein & {} & {} & {} \\
        Os10g0423000 & Conserved hypothetical protein & {} & {} & {} \\
        Os10g0423300 & Similar to BTB/POZ domain containing protein & {} & {} & OsMB40, MB40, OsMBTB33, MBTB33 \\
        Os10g0423700 & Conserved hypothetical protein & {} & {} & OsMB33, MB33, OsMBTB36, MBTB36 \\
        Os10g0423800 & Similar to BTB/POZ domain containing protein & {} & MBTB37 & MBTB37 \\
        Os10g0423900 & BTB/POZ-like domain containing protein & {} & MBTB38 & OsMBTB38 \\
        Os10g0424100 & Similar to BTB/POZ domain containing protein & {} & {} & {} \\ 
        Os10g0424400 & Conserved hypothetical protein & {} & {} & OsMB28, MB28, OsMBTB39, MBTB39 \\
        Os10g0424733 & Non-protein coding transcript & {} & {} & {} \\
        Os10g0425066 & Non-protein coding transcript & {} & {} & {} \\
        Os10g0425400 & BTB/POZ-like domain containing protein & {} & {} & OsSTA244, OsBTB6, BTB6 \\
        Os10g0425700 & MATH domain containing protein & {} & {} & OsMB26, MB26, OsATBPM2, ATBPM2 \\
        Os10g0422600 & Protein of unknown function DUF581 family protein & {} & FLZ28 & OsFLZ28 \\
        Os10g0422566 & Similar to predicted protein & {} & {} & {} \\
        Os10g0423400 & Similar to BTB/POZ domain containing protein & {} & {} & OsMB41, MB41, OsMBTB34, MBTB34, OsMBTB35, MBTB35, OsMB48, MB48 \\
        Os10g0423501 & Conserved hypothetical protein & {} & {} & {} \\
    \bottomrule
    \end{longtable}
\begin{tabularx}{\textwidth}{@{} l l l l l l l >{\raggedright\arraybackslash}X @{}}
        \toprule
        \textbf{Lead SNP} & \textbf{Chr} & \textbf{Position} & \textbf{\textit{p} value} & 
        \textbf{Locus} & \textbf{Start} & \textbf{End} & \textbf{Genes} \\
        \midrule
        1-7680166 & 1 & 7680166 & $2.00 \times 10^{-13}$ & 1 & 7180166 & 8180166 & \textit{ACAT2}, \textit{TCP1}, \textit{Mas1}, \textit{\textbf{IGF2R}}, \textit{MRPL18}, \textit{Pnldc1}, \textit{SLC22A1}, \textit{SLC22A2}, \textit{FNDC1}, \textbf{SOD2}, \textit{Wtap}, \textit{SLC22A3} \\
        6-44068807 & 6 & 44068807 & $1.12 \times 10^{-13}$ & 2 & 43568807 & 44568807 & \textit{LSM14A}, \textit{WTIP}, \textit{KIAA0355}, \textit{GPI}, \textit{ZNF181}, \textit{PDCD2L}, \textit{UBA2}, \textit{ZNF792}, \textit{ZNF543}, \textit{ZNF599} \\
        17-15860017 & 17 & 15860017 & $1.30 \times 10^{-13}$ & 3 & 15360017 & 16360017 & \textit{\textbf{BMP2}}, \textit{\textbf{FABP3}} \\
        \bottomrule
    \end{tabularx}
